Equilibrium Model with Anisotropy for Model-Based Reconstruction in Magnetic Particle Imaging

Magnetic particle imaging is a tracer-based tomographic imaging technique that allows the concentration of magnetic nanoparticles to be determined with high spatio-temporal resolution. To reconstruct an image of the tracer concentration, the magnetization dynamics of the particles must be accurately modeled. A popular ensemble model is based on solving the Fokker-Plank equation, taking into account either Brownian or N\'eel dynamics. The disadvantage of this model is that it is computationally expensive due to an underlying stiff differential equation. A simplified model is the equilibrium model, which can be evaluated directly but in most relevant cases it suffers from a non-negligible modeling error. In the present work, we investigate an extended version of the equilibrium model that can account for particle anisotropy. We show that this model can be expressed as a series of Bessel functions, which can be truncated based on a predefined accuracy, leading to very short computation times, which are about three orders of magnitude lower than equivalent Fokker-Planck computation times. We investigate the accuracy of the model for 2D Lissajous magnetic particle imaging sequences and show that the difference between the Fokker-Planck and the equilibrium model with anisotropy is sufficiently small so that the latter model can be used for image reconstruction on experimental data with only marginal loss of image quality, even compared to a system matrix-based reconstruction.

==> img/modelRelation.tikz.tex <==
%\documentclass[crop,tikz]{standalone}% 'crop' is the default for v1.0, before it was 'preview'
%%\usetikzlibrary{...}% tikz package already loaded by 'tikz' option
%\usepackage{bm}
%\usetikzlibrary{shapes.geometric, arrows,calc,positioning}
%\tikzstyle{arrow} = [thick,->,>=stealth]
%\tikzstyle{box} = [rectangle, rounded corners, minimum width=5cm, text width=4cm, minimum height=3cm,align=left, draw=black, fill=red!30]

%%%%%%%%%
%% Box %%
%%%%%%%%%
%% define box 
\newcommand{\fontS}{\large}
\newtcolorbox{mybox_b}[1]
		{before={\vspace{-4pt}}, % remove space over the box
		colback = ibidarkBG, colframe = ibidark,  % colors
		arc = 4pt, % no rounded inner corners
		% title
		title=#1,
		%center title,
		}
\newtcolorbox{mybox_o}[1]
		{before={\vspace{-4pt}}, % remove space over the box
		colback = ukesec2BG, colframe = ukesec2,  % colors
		arc = 4pt, % no rounded inner corners
		% title
		title=#1,
		%center title,
		} 
\newtcolorbox{mybox_g}[1]
		{before={\vspace{-4pt}}, % remove space over the box
		colback = ukesec4BG, colframe = ukesec4,  % colors
		arc = 4pt, % no rounded inner corners
		% title
		title=#1,
		%center title,
		}    
\newtcolorbox{mybox_r}[1]
		{before={\vspace{-4pt}}, % remove space over the box
		colback = ukesec5BG, colframe = ukesec5,  % colors
		arc = 4pt, % no rounded inner corners
		% title
		title=#1,
		%center title,
		}      
%% corresponding tikz nodes
\tikzstyle{boxnode} = [
	inner sep = -0.3pt, % no space around box
	text width = 6cm, % same text width for all boxes
 font = \fontS
	] 

%\begin{document}
\hspace*{0pt}
\begin{tikzpicture}[node distance=5cm and 8cm,on grid,scale=0.5,transform shape]
	
    \node (FPCoupled) [boxnode] {
    \begin{mybox_b}{Coupled Brown-Néel Fokker-Planck model}
		\begin{itemize}
			\item models anisotropy, relaxation, and spatial rotation
			\item very high comp. complexity
		\end{itemize}
	\end{mybox_b}                    
	%\large Coupled Brown-Néel Fokker-Planck model
	%\begin{itemize}
	%\scriptsize
	%		\setlength{\itemsep}{-1pt}
    %    \item models anisotropy, relaxation, and spatial rotation
	%	\item very high comp. complexity
	%\end{itemize}
	};

	\node (FPNeel) [boxnode, below = of FPCoupled,xshift=-4cm] {
	\begin{mybox_b}{Fokker-Planck Néel model (FP)}
    	\begin{itemize}
    		\item models anisotropy and relaxation
    		\item high comp. complexity
    	\end{itemize}
 	\end{mybox_b}  
	};
 
	\node (EQWithAniso) [boxnode,below = of FPNeel] {
	\begin{mybox_o}{Equilibrium model with anisotropy (EQANIS)}
    	\begin{itemize}
    		\item models anisotropy 
    		\item medium complexity
    	\end{itemize}
    \end{mybox_o} 
	};
 
	\node (EQWithoutAniso) [boxnode,xshift=4cm,yshift=-0.5cm,below = of EQWithAniso] {
	\begin{mybox_g}{Equilibrium model without anisotropy (EQ)}
		\begin{itemize}
            \item models nonlinear response to  $\bm{H}$ 
		      \item low complexity
        \end{itemize}
    \end{mybox_g}  
	};
 
	\node (Chebyshev1) [boxnode,xshift=-4cm,yshift=0.5cm,below = of EQWithAniso] {
	\begin{mybox_o}{Reduced equilibrium model with anisotropy \\(reduced EQANIS)}
		\begin{itemize}
		%\item models with or without anisotropy
		      \item allows for direct reconstruction
		      \item medium complexity
	    \end{itemize}
    \end{mybox_o}       
	};
 
	\node (Chebyshev2) [boxnode,xshift=-4cm,below = of EQWithoutAniso] {
	\begin{mybox_g}{Reduced equilibrium model without anisotropy}
		\begin{itemize}
		%\item models with or without anisotropy
		      \item allows for direct reconstruction
		      \item low complexity
	    \end{itemize}
    \end{mybox_g}         
	};
%
	\path let \p1=(Chebyshev1), \p2=(FPCoupled) in node (FullPhysical) [boxnode] at (\x1/2+\x2/2,\y2+5cm) {
    \begin{tcolorbox}[colback = uke2, colframe = uke2]
        \center \color{white} \large Physical reality
    \end{tcolorbox}
    };
	
	\node (Measured) [boxnode,left = of FPCoupled.north, anchor=north] {
	\begin{mybox_r}{Delta sample calibration}
        \begin{itemize}
            \item full physical behavior 
		      \item distorted by noise and \\ the receive chain
	    \end{itemize}
    \end{mybox_r}       
	};

    \path let \p1=(Measured.west),\p2=(Measured.north) in node[font=\fontS] (leftArrowTop) at (\x1-1cm,\y2) {low};
    \path let \p1=(Measured.west),\p2=(Chebyshev2.south) in node[font=\fontS] (leftArrowBottom) at (\x1-1cm,\y2) {high};

    \path let \p1=(FPCoupled.east),\p2=(FPCoupled.north) in node[font=\fontS] (rightArrowTop) at (\x1+1cm,\y2) {high};
    \path let \p1=(EQWithoutAniso.east),\p2=(Chebyshev2.south) in node[font=\fontS] (rightArrowBottom) at (\x1+1cm,\y2) {low};

    %\filldraw[single arrow,draw=ibidark, fill=ibidarkBG,line width=9pt](leftArrowTop)--node [color=white,rotate=90,align=center] {Model simplification} (leftArrowBottom) {};
    %\filldraw[arrow,draw=ibidark, fill=ibidarkBG,line width=9pt](rightArrowBottom)--node [color=white,align=center,rotate=90] {Computational effort} (rightArrowTop) {};

    \node(leftArrowMiddle)[fit=(leftArrowTop) (leftArrowBottom)]{};
    
    \node[single arrow,  minimum width=0.9cm, minimum height=22.5cm, draw=none, top color=ibidarkBG, bottom color=ibidark, rotate=0, line width=2pt,font=\fontS] at (leftArrowMiddle)[rotate=-90,align=center] {\textcolor{black}{Model simplification}};

    \node(rightArrowMiddle)[fit=(rightArrowTop) (rightArrowBottom)]{};
    
    \node[single arrow,  minimum width=0.9cm, minimum height=22.5cm, draw=none, top color=ibidark, bottom color=ibidarkBG, rotate=0, line width=2pt,font=\fontS] at (rightArrowMiddle)[rotate=90,align=center] {\textcolor{black}{Computational effort}};

 
	\draw[arrow](FullPhysical.east) -| node[right,text width=3cm,align=center,yshift=-1cm,font=\fontS] {
	%Assumptions: 
	\begin{itemize}
		%\scriptsize
			\setlength{\itemsep}{-1pt}
        \item no particle-particle interaction
		\item uniaxial anisotropy
		%\item immobilized particles
		\item large number of particles  %(	The stochastic response of a single particle is negligible) 
	\end{itemize}
	} (FPCoupled.north);
	
	
	\draw[arrow](FullPhysical.west) -| node[left,text width=3cm,align=left,yshift=-0.45cm,font=\fontS] {
	%Assumption: 
	\begin{itemize}
			%\scriptsize
			\setlength{\itemsep}{-1pt}
		\item no particle-particle interaction %linear time invariant particle response
	\end{itemize}
	} (Measured.north);
	
		\draw[arrow](FPCoupled.south) |- node[right,text width=3cm,align=center,yshift=1.3cm,font=\fontS] {
	%Assumptions: 
	\begin{itemize}
		%\scriptsize
			\setlength{\itemsep}{-1pt}
            \item\textcolor{black}{ Negligible Brownian rotation}
		\item \textcolor{black}{%deterministic \\
                uniaxial anisotropy with known structure}%particles
                %\item immobilized particles
	\end{itemize}
	} (FPNeel.east);
	
	
	\draw[arrow](FPNeel) -- node[right,text width=7cm,align=left,font=\fontS] {
	%Assumption:  
	\begin{itemize}
				%\scriptsize
			\setlength{\itemsep}{-1pt}
		\item $\bm{H}$ varies slowly w.r.t. Néel relaxation \\ (equivalent if $\bm{H}=\mathrm{const}$)
	\end{itemize}
	} (EQWithAniso.north);
	\draw[arrow](EQWithAniso.east) -| node[right,text width=3cm,align=left,yshift=-0.8cm,font=\fontS] {
	%Assumption A:   
	\begin{itemize}
					%\scriptsize
			\setlength{\itemsep}{-1pt}
		\item isotropic particles (i.e. $\Kanis = 0$ or unaligned immobilized particles) 
	\end{itemize}
	} (EQWithoutAniso.north);
	\draw[arrow](EQWithAniso.west) -| node[left,text width=3cm,align=center,yshift=-0.8cm,font=\fontS] {
	%Assumption B: 
	\begin{itemize}
					%\scriptsize
			\setlength{\itemsep}{-1pt}
		\item Only one series term contributes significantly in series expansion %Only one term in the infinite series of the system function components makes a significant contribution 
	\end{itemize}
	} (Chebyshev1);
	
	\draw[arrow](EQWithoutAniso.south) |- node[right,text width=3cm,align=center,yshift=1.3cm,font=\fontS] {
	%Assumption B
	\begin{itemize}
					%\scriptsize
			\setlength{\itemsep}{-1pt}
		\item Only one series term contributes significantly in series expansion %Only one term in the infinite series of the system function components makes a significant contribution 
	\end{itemize} 
	} (Chebyshev2.east);
	\draw[arrow](Chebyshev1.south) |- node[left,text width=3cm,align=left,yshift=1.3cm,font=\fontS] {
	%Assumption A%:   
	\begin{itemize}
					%\scriptsize
			\setlength{\itemsep}{-1pt}
		\item isotropic particles (i.e. $\Kanis = 0$ or unaligned immobilized particles)
	\end{itemize}
	} (Chebyshev2.west);

\end{tikzpicture}
%\end{document}
